Downlink TDMA Scheduling for IRS-aided Communications with Block-Static Constraints

Intelligent reflecting surfaces (IRSs) are being studied as possible low-cost energy-efficient alternatives to active relays, with the goal of solving the coverage issues of millimeter wave (mmWave) and terahertz (THz) network deployments. In the literature, these surfaces are often studied by idealizing their characteristics. Notably, it is often assumed that IRSs can tune with arbitrary frequency the phase-shifts induced by their elements, thanks to a wire-like control channel to the next generation node base (gNB). Instead, in this work we investigate an IRS-aided time division multiple access (TDMA) cellular network, where the reconfiguration of the IRS may entail an energy or communication cost, and we aim at limiting the number of reconfigurations over time. We develop a clustering-based heuristic scheduling, which optimizes the system sum-rate subject to a given number of reconfigurations within the TDMA frame. To such end, we first cluster user equipments (UEs) with a similar optimal IRS configuration. Then, we compute an overall IRS cluster configuration, which can be thus kept constant while scheduling the whole UEs cluster. Numerical results show that our approach is effective in supporting IRSs-aided systems with practical constraints, achieving up to 85% of the throughput obtained by an ideal deployment, while providing a 50% reduction in the number of IRS reconfigurations.

==> Figs/bars_NI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.94118,0.50588,0.29020}%
%\definecolor{mycolor2}{rgb}{0.394,0.609,0.304}%
%\definecolor{mycolor3}{rgb}{0.27059,0.33725,0.52157}%

\definecolor{mycolor1}{rgb}{1,0.2,0.2}%
%\definecolor{mycolor2}{rgb}{0.44706,0.50980,0.36863}%
\definecolor{mycolor2}{rgb}{1,1,1}%
\definecolor{mycolor3}{rgb}{0,0,0}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    %scale only axis,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=4.48888888888889,
xtick={1,2,3,4},
xticklabels={{$10\times20$},{$20\times40$},{$40\times80$},{$60\times120$}},
ymin=0,
ymax=5,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
ylabel={$\bar{R}(Z)$ [bit/slot]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, preaction={fill, mycolor1}, very thin, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.294282273682828\\
2	0.897442120724023\\
3	1.67898173789839\\
4	2.15457536084892\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{$Z=20$}

\addplot[ybar, bar width=0.178, preaction={fill, mycolor2}, very thin, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	0.315125531676461\\
2	1.12720090444033\\
3	2.71088877612277\\
4	3.84465836645518\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{$Z=50$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.317547194929616\\
2	1.16709740636668\\
3	3.10666899658725\\
4	4.75673149618294\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{$Z=80$}
\end{axis}

\end{tikzpicture}%

==> Figs/quant_bit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=1,
    xmax=100,
    xtick={1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={$Z$},
    ymin=0,
    ymax=3.5,
    ylabel={$\bar{R}(Z)$ [bit/slot]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=mycolor1, ultra thick, mark size=3.3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.186961533645684\\
10	1.0152592560466\\
20	1.67843858949881\\
30	2.13578290193494\\
40	2.46200653803852\\
50	2.71045619061224\\
60	2.883134526476\\
70	3.01086866039245\\
80	3.10672443982847\\
90	3.17648068354771\\
100	3.22636033555578\\
};
\addlegendentry{Unquantized}

\addplot [color=red, dashed, ultra thick, mark size=3.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.178594071401424\\
10	0.963043452655795\\
20	1.57355538829977\\
30	1.9806446516572\\
40	2.25959184427751\\
50	2.47001915082096\\
60	2.60989348088454\\
70	2.70991425483463\\
80	2.78256858578436\\
90	2.83499442890487\\
100	2.87139085984396\\
};
\addlegendentry{$b =5$}

\addplot [color=black, dashdotted, ultra thick, mark size=3.0pt,  mark=triangle, mark options={solid, rotate=0, black}]
  table[row sep=crcr]{%
1	0.165642712448702\\
10	0.876093115978339\\
20	1.3963630797225\\
30	1.72573931366248\\
40	1.93655594832429\\
50	2.08813319833202\\
60	2.18314021038932\\
70	2.24718093361842\\
80	2.29129837185638\\
90	2.3226269849661\\
100	2.34394490011499\\
};
\addlegendentry{$b =2$}

\addplot [color=blue, dotted, ultra thick, mark size=2.8pt, mark=otimes, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.132794636294557\\
10	0.666995147336268\\
20	0.986164138458976\\
30	1.14968788219159\\
40	1.23400200306336\\
50	1.28705198557476\\
60	1.31694978453894\\
70	1.3345910604975\\
80	1.34573227755667\\
90	1.35327478268977\\
100	1.35801889694612\\
};
\addlegendentry{$b =1$}
\end{axis}
\end{tikzpicture}%

==> Figs/rate_per_slot_vs_Z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

%
\begin{tikzpicture}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    ylabel style={font=\normalsize},
    xlabel style={font=\normalsize},
    xmin=1,
    xmax=100,
    xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={$Z$},
    ymin=0,
    ymax=3.5,
    ylabel={$\bar{R}(Z)$ [bit/slot]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0.65,0.08)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=red, dashed, ultra thick]
  table[row sep=crcr]{%
1	3.22636030711816\\
10	3.22636030711816\\
20	3.22636030711816\\
30	3.22636030711816\\
40	3.22636030711816\\
50	3.22636030711816\\
60	3.22636030711816\\
70	3.22636030711816\\
80	3.22636030711816\\
90	3.22636030711816\\
100	3.22636030711816\\
};
\addlegendentry{Unclustered}

\addplot [color=mycolor1, ultra thick, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.186961533645684\\
10	1.0152592560466\\
20	1.67843858949881\\
30	2.13578290193494\\
40	2.46200653803852\\
50	2.71045619061224\\
60	2.883134526476\\
70	3.01086866039245\\
80	3.10672443982847\\
90	3.17648068354771\\
100	3.22636033555578\\
};
\addlegendentry{OS-CWC}

\addplot [color=mycolor2, ultra thick, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.186961533645684\\
10	1.03521428168236\\
20	1.69176147955796\\
30	2.15320699147614\\
40	2.47608621726546\\
50	2.72047928421574\\
60	2.89170951854995\\
70	3.01575869535762\\
80	3.1099125020428\\
90	3.17792138331619\\
100	3.22636033555578\\
};
\addlegendentry{CWC}

\addplot [color=mycolor3, ultra thick, mark size=3.0pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	0.0415349763175782\\
10	0.559790037597512\\
20	1.15554172928068\\
30	1.65776752858959\\
40	2.06463443771061\\
50	2.36136991998179\\
60	2.61465958166523\\
70	2.81393100222055\\
80	2.97419800993532\\
90	3.10580205927758\\
100	3.22636033555578\\
};
\addlegendentry{KM}

\addplot [color=mycolor4, ultra thick, mark size=2.8pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0415349763175782\\
10	0.195105020502851\\
20	0.796944741483586\\
30	1.41312202841851\\
40	1.84018666273201\\
50	2.1615541490659\\
60	2.42277874328523\\
70	2.69449364122376\\
80	2.89319121193064\\
90	3.06588537511251\\
100	3.22636033555578\\
};
\addlegendentry{HC}

\addplot [color=mycolor5, ultra thick, mark size=3.0pt, mark=diamond*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0415349763175782\\
10	0.497815823440019\\
20	0.872268754390124\\
30	1.19464046333939\\
40	1.4436398384112\\
50	1.77258904552913\\
60	2.04268297195839\\
70	2.32882877840938\\
80	2.58913984738289\\
90	2.94011811054444\\
100	3.22636033555578\\
};
\addlegendentry{Rand}


\end{axis}
\end{tikzpicture}%
